Self-Evolving Agentic Workflows via Semantic Decomposition of Complex Tasks

Agentic workflows organize complex tasks into reusable procedures. However, invoking an LLM at every step incurs repeated inference costs and delays. We propose a framework for self-evolving agentic workflows through semantic task decomposition. Each subtask has explicit applicability conditions and a procedure that executes code or invokes a model as needed. An agent uses execution feedback to refine the decomposition and update these procedures. Experiments in the GLEE competition show the framework on bargaining, negotiation and persuasion. Most observed final-decision procedures are implemented in code. Code is available at https://github.com/Applied-Machine-Learning-Lab/NeurIPS2026_SeaFlow.

==> figures/method_overview.tex <==
\begin{tikzpicture}[
 x=1cm,y=1cm,font=\sffamily\scriptsize,
 edge/.style={-{Latex[length=1.3mm]},draw=black!60,line width=.55pt},
 test/.style={draw=blue!55!black,fill=blue!5,rounded corners=2pt,
 text width=2.4cm,minimum height=.58cm,align=center,inner sep=3pt},
 leaf/.style={draw=teal!60!black,fill=teal!6,rounded corners=2pt,
 text width=2.38cm,minimum height=.58cm,align=center,inner sep=3pt},
 number/.style={circle,fill=violet!12,draw=violet!60!black,minimum size=.40cm,inner sep=1pt},
 evolutiontext/.style={align=left,text width=4.1cm,anchor=west,inner sep=0pt}
]
\path[use as bounding box] (0,.3) rectangle (13.8,-4.6);
\node[font=\small\bfseries,anchor=west] at (.05,.1) {(a) Actual code branch};
\node[font=\small\bfseries,anchor=west] at (8.25,.1) {(b) Workflow evolution};
\draw[black!18] (7.90,.24)--(7.90,-4.47);
\node[anchor=west,text=black!65,font=\sffamily\tiny] at (.05,-.30)
 {Bargaining: complete information, \texttt{impatient\_hot} branch};
\node[test] (posted) at (1.70,-.91) {Previously made an offer?};
\node[leaf] (postedplan) at (5.55,-.91) {ask $50\%$\\procedure: \texttt{hot\_posted}};
\node[test] (low) at (1.70,-1.95) {Opponent classified\\as \texttt{lowballer}?};
\node[leaf] (lowplan) at (5.55,-1.95) {ask $50\%$\\procedure: \texttt{take\_positive}};
\node[test] (stubborn) at (1.70,-2.99) {\texttt{stubborn} opponent\\and late phase?};
\node[leaf] (lateplan) at (5.55,-2.99) {ask $\min(q_{\rm fade},46\%)$\\procedure: \texttt{late}};
\node[leaf] (defaultplan) at (1.70,-4.03) {ask $52\%$\\procedure: \texttt{hot}};
\draw[edge] (posted)--node[above]{yes}(postedplan);
\draw[edge] (posted)--node[left]{no}(low);
\draw[edge] (low)--node[above]{yes}(lowplan);
\draw[edge] (low)--node[left]{no}(stubborn);
\draw[edge] (stubborn)--node[above]{yes}(lateplan);
\draw[edge] (stubborn)--node[left]{no}(defaultplan);
\node[align=left,text width=3.65cm,anchor=west,font=\sffamily\tiny,text=black!65]
 at (3.98,-4.04)
 {Outputs are plan parameters, not final actions.\\$q_{\rm fade}$ is the existing adjusted ask.\\The selected procedure continues execution.};

\node[number] (n1) at (8.50,-.63) {1};
\node[evolutiontext] at (8.92,-.63) {\textbf{Construct}\\Write the initial workflow.};
\node[number] (n2) at (8.50,-1.45) {2};
\node[evolutiontext] at (8.92,-1.45) {\textbf{Execute}\\Record paths and task outcomes.};
\node[number] (n3) at (8.50,-2.27) {3};
\node[evolutiontext] at (8.92,-2.27) {\textbf{Locate the problem}\\Find poorly handled cases.};
\node[number] (n4) at (8.50,-3.09) {4};
\node[evolutiontext] at (8.92,-3.09) {\textbf{Revise the code}\\Add a semantic condition or revise a procedure.};
\node[number] (n5) at (8.50,-3.91) {5};
\node[evolutiontext] at (8.92,-3.91) {\textbf{Evaluate}\\Test the candidate; retain or revert.};
\draw[edge] (n1)--(n2);
\draw[edge] (n2)--(n3);
\draw[edge] (n3)--(n4);
\draw[edge] (n4)--(n5);
\draw[edge,draw=violet!65!black,rounded corners=3pt]
 (13.2,-3.91)--(13.62,-3.91)--(13.62,-1.45)--(13.2,-1.45);
\node[rotate=90,font=\sffamily\tiny,text=violet!65!black] at (13.76,-2.65) {next iteration};
\end{tikzpicture}


==> figures/observed_refinement.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,>=Latex,
  box/.style={draw=black!45,rounded corners=1pt,fill=black!2,
    align=center,font=\scriptsize,inner sep=4pt},
  test/.style={box,fill=blue!4,text width=2.4cm},
  terminalbox/.style={box,fill=green!7,text width=1.55cm},
  edge/.style={->,draw=black!65,line width=.55pt},
  note/.style={font=\scriptsize,align=left}]
\node[font=\small\bfseries,anchor=west] at (0,0) {(a) Branch added at commit 236};
\node[test] (entry) at (2,-.65) {Earlier acceptance conditions do not apply};
\node[test] (pat) at (2,-1.7) {Unknown horizon?\\$\delta_{\rm self},\widehat\delta_{\rm opp}\geq .99$?};
\node[test] (repeat) at (2,-2.85) {$\geq4$ repeated offers?\\$\geq4$ rejected\\own offers?};
\node[test] (share) at (2,-4) {Current self-share\\$0.45\leq s<0.48$?};
\node[terminalbox] (accept) at (2,-5) {Accept};
\node[box,text width=1.65cm] (old) at (4.65,-2.85) {Continue existing decision procedure};
\draw[edge] (entry)--(pat);
\draw[edge] (pat)--node[left,font=\scriptsize]{yes}(repeat);
\draw[edge] (repeat)--node[left,font=\scriptsize]{yes}(share);
\draw[edge] (share)--node[left,font=\scriptsize]{yes}(accept);
\draw[edge] (pat.east)--++(.35,0)-|node[pos=.2,above,font=\scriptsize]{no}(old.north);
\draw[edge] (repeat.east)--node[above,font=\scriptsize]{no}(old.west);
\draw[edge] (share.east)--++(.35,0)-|node[pos=.2,below,font=\scriptsize]{no}(old.south);
\draw[black!18] (6,-.25)--(6,-5.3);
\node[font=\small\bfseries,anchor=west] at (6.35,0) {(b) Evidence behind the revision};
\node[note,text width=6.3cm,anchor=north west] at (6.35,-.5)
 {Problem: a patient pair repeatedly rejects the same split. The revision makes the observed plateau an explicit acceptance condition.};
\node[box,text width=6.0cm,anchor=north west] at (6.35,-1.5)
 {Our requests: $50\%$. Opponent offers: $45.2\%$.\\
 Earlier offers: all rejected. Current round: 8.\\
 Own $\delta=1.0$; hidden opponent information;\\
 unknown horizon.};
\node[note,text width=6.2cm,anchor=north west] at (6.35,-2.9)
 {Checked-in regression expectations};
\node[note,anchor=west] at (6.55,-3.45) {Repeated sub-half offer};
\node[font=\scriptsize,text=red!65!black] at (9.7,-3.45) {reject};
\node[font=\scriptsize,text=green!40!black] at (11.9,-3.45) {accept};
\draw[edge] (10.2,-3.45)--(11.25,-3.45);
\node[note,text width=6.1cm,anchor=north west] at (6.55,-3.95)
 {New fixture: $45.2\%$ is accepted. Changing the opponent's offers to $48\%$ yields rejection: the added branch is a specific exception, not a general relaxation.};
\node[note,text width=6.1cm,anchor=north west,text=black!65] at (6.55,-4.95)
 {Source: versioned policy and regression tests; not an estimate of competition-score gain.};
\end{tikzpicture}

